A quantum alternating operator ansatz with hard and soft constraints for lattice protein folding

Gate-based universal quantum computers form a rapidly evolving field of quantum computing hardware technology. In previous work, we presented a quantum algorithm for lattice protein folding on a cubic lattice, tailored for quantum annealers. In this paper, we introduce a novel approach for solving the lattice protein folding problem on universal gate-based quantum computing architectures. Lattice protein models are coarse-grained representations of proteins that have been used extensively over the past thirty years to examine the principles of protein folding and design.These models can be used to explore a vast number of possible protein conformations and to infer structural properties of more complex atomistic protein structures. We formulate the problem as a quantum alternating operator ansatz, a member of the wider class of variational quantum/classical hybrid algorithms. To increase the probability of sampling the ground state, we propose splitting the optimization problem into hard and soft constraints. This enables us to use a previously under-utilised component of the variational algorithm to constrain the search to the subspace of solutions that satisfy the hard constraints.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Ground state probability},
height=8cm,
boxplot={
    %
    % Idea: 
    %  place the 
    %  group 1 at 0.3333 and 0.6666
    %  group 2 at 1.3333 and 1.6666
    %  group 3 at 2.3333 and 2.6666
    %  ...
    % in a formular:
	draw position={\plotnumofactualtype + 0.5},
    %{1 + floor(\plotnumofactualtype/2) + 2*fpumod(\plotnumofactualtype,2)},
    % that means the box extend must be at most 0.33333 :
    box extend=0.5,
    every whisker/.style={dashed},
    every median/.style={ultra thick},
},
% ... it also means that 1 unit in x controls the width:
x=1.9cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,8},
x tick label as interval,
xticklabels={%
    {X$_{mixer}$\\{\tiny constant/}\\{\tiny all}},%
    {XY$_{simple}$\\{\tiny constant/}\\{\tiny all}},%
    {XZ$_{simple}$\\{\tiny constant/}\\{\tiny all}},%
    {XY$_{back}$\\{\tiny constant/}\\{\tiny all}},%
    {XZ$_{back}$\\{\tiny constant/}\\{\tiny all}},%
    {XY$_{overlap}$\\{\tiny constant/}\\{\tiny all}},%
    {XZ$_{overlap}$\\{\tiny constant/}\\{\tiny all}},%
},
    x tick label style={
        text width=2.5cm,
        align=center
    },
]

% X MIXER
\addplot +[color=teal,fill,fill opacity=0.5] % p=1 & constant ham
table[row sep=\\,y index=0] {
data\\0.08583464981569247\\0.10005265929436545\\0.09390907495172898\\0.07214323328067404\\0.041249780586273474\\0.10830261541162015\\0.00667017728629103\\0.03598385114972793\\0.0054414604177637355\\0.035632789187291555\\0.008601018079691065\\0.110057925223802\\0.01649991223450939\\0.03738809899947341\\0.03299982446901878\\0.03194663858170967\\0.019308407934000352\\0.0052659294365455505\\0.035632789187291555\\0.037212568018255225\\0.008249956117254695\\0.057925223802001054\\0.08987186238371073\\0.05107951553449184\\0.017026505178163946\\0.04598911707916447\\0.00596805336141829\\0.00842548709847288\\0.07635597682991048\\0.00667017728629103\\0.06564858697560119\\0.10005265929436545\\0.0070212392487274\\0.051430577496928205\\0.020010531858873092\\0.04476040021063718\\0.09882394242583815\\0.050903984553273655\\0.032122169562927856\\0.0703879234684922\\0.035106196243637\\0.03545725820607337\\0.04019659469896437\\0.061611374407582936\\0.004388274530454625\\0.008952080042127435\\0.012462699666491136\\0.08443040196594699\\0.00596805336141829\\0.08723889766543795\\0.06722836580656485\\0.033526417412673336\\0.00561699139898192\\0.105318588730911\\0.010005265929436546\\0.10286115499385641\\0.004739336492890996\\0.009654203967000176\\0.01579778830963665\\0.08952080042127436\\0.11181323503598385\\0.09882394242583815\\0.008952080042127435\\0.03615938213094611\\0.048095488853782696\\0.09987712831314727\\0.09987712831314727\\0.04493593119185536\\0.0050903984553273655\\0.03686150605581885\\0.0050903984553273655\\0.07319641916798315\\0.036510444093382485\\0.01228716868527295\\0.07056345444971038\\0.039318939792873445\\0.031244514656836933\\0.06968579954361945\\0.06143584342636475\\0.008952080042127435\\0.03335088643145515\\0.03317535545023697\\0.036334913112164295\\0.021239248727400385\\0.10093031420045638\\0.052308232403019135\\0.050728453572055465\\0.030893452694400563\\0.009127611023345621\\0.031244514656836933\\0.07653150781112866\\0.030893452694400563\\0.05599438300860102\\0.06477093206951026\\0.0038616815868000704\\0.035632789187291555\\0.03370194839389152\\0.023345620502018605\\0.0070212392487274\\0.018781814990345796\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.013,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY SIMPLE
\addplot +[color=teal,fill,fill opacity=0.5] % p=1 & constant ham
table[row sep=\\,y index=0] {
data\\0.12310774710596616\\0.11108637577916296\\0.02226179875333927\\0.0004452359750667854\\0.11509349955476403\\0.015360641139804097\\0.14781834372217276\\0.021148
708815672306\\0.024265360641139804\\0.08325912733748887\\0.02827248441674087\\0.06188780053428317\\0.007569011576135352\\0.0024487978628673196\\0.076803205699
02048\\0.029608192341941227\\0.18855743544078363\\0.10329474621549421\\0.09572573463935886\\0.0004452359750667854\\0.07858414959928763\\0.09505788067675869\\0
.09617097061442564\\0.012911843276936777\\0.11375779162956366\\0.01914514692787177\\0.0213713268032057\\0.19345503116651824\\0.07413178984861978\\0.0676758682
1015138\\0.10997328584149599\\0.11420302760463046\\0.07435440783615316\\0.10552092609082814\\0.09884238646482636\\0.048975957257346395\\0.03272484416740873\\0
.011798753339269812\\0.04697239536954586\\0.12934105075690117\\0.09416740872662512\\0.017586821015138022\\0.02983081032947462\\0.025823686553873553\\0.0523152
2707034728\\0.09082813891362422\\0.02315227070347284\\0.001558325912733749\\0.0004452359750667854\\0.02626892252894034\\0.11665182546749778\\0.048975957257346
395\\0.031611754229741766\\0.03695458593054319\\0.12088156723063223\\0.036064113980409616\\0.12021371326803205\\0.09016028495102404\\0.12065894924309885\\0.15
56099732858415\\0.10173642030276046\\0.02404274265360641\\0.1553873552983081\\0.1460373998219056\\0.03695458593054319\\0.05520926090828139\\0.1026268922528940
4\\0.014470169189670526\\0.19323241317898487\\0.11086375779162956\\0.057658058771148706\\0.04519145146927872\\0.04140694568121104\\0.12555654496883348\\0.0545
41406945681215\\0.041629563668744436\\0.054764024933214604\\0.04697239536954586\\0.12043633125556545\\0.01981300089047195\\0.04630454140694568\\0.018922528940
33838\\0.08170080142475512\\0.09728406055209261\\0.04007123775601069\\0.12288512911843277\\0.14447907390917186\\0.009795191451469279\\0.01402493321460374\\0.1
1954585930543188\\0.013357079252003561\\0.02560106856634016\\0.04808548530721282\\0.19590382902938558\\0.10173642030276046\\0.0456366874443455\\0.150934995547
64025\\0.11620658949243098\\0.0024487978628673196\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.013,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ SIMPLE
\addplot +[color=teal,fill,fill opacity=0.5] % p=1 & constant ham
table[row sep=\\,y index=0] {
data\\0.08051612903225806\\0.06812903225806452\\0.03819354838709677\\0.017806451612903226\\0.0407741935483871\\0.02296774193548387\\0.032\\0.09316129032258065\\0.01
7806451612903226\\0.1687741935483871\\0.224\\0.08929032258064516\\0.16929032258064516\\0.20103225806451613\\0.021419354838709676\\0.09548387096774194\\0.14219
354838709677\\0.0025806451612903226\\0.13083870967741937\\0.04335483870967742\\0.009806451612903225\\0.13264516129032258\\0.02270967741935484\\0.1979354838709
6774\\0.012903225806451613\\0.128\\0.03612903225806452\\0.00929032258064516\\0.09341935483870968\\0.007741935483870968\\0.00232258064516129\\0.011354838709677
42\\0.017548387096774195\\0.015225806451612903\\0.008\\0.015741935483870966\\0.009548387096774193\\0.02090322580645161\\0.15483870967741936\\0.016\\0.01264516
129032258\\0.01961290322580645\\0.0033548387096774194\\0.19716129032258065\\0.04206451612903226\\0.11070967741935483\\0.01703225806451613\\0.032\\0.1197419354
8387096\\0.004387096774193549\\0.012903225806451613\\0.007483870967741935\\0.12387096774193548\\0.005419354838709678\\0.1310967741935484\\0.13341935483870968\\0.001032258064516129\\0.03406451612903226\\0.006967741935483871\\0.022193548387096775\\0.010064516129032258\\0.15664516129032258\\0.006967741935483871\\0.035
61290322580645\\0.03406451612903226\\0.019870967741935485\\0.09496774193548387\\0.09290322580645162\\0.01832258064516129\\0.2167741935483871\\0.01161290322580
6452\\0.04103225806451613\\0.011096774193548388\\0.136\\0.020129032258064516\\0.06090322580645161\\0.004903225806451613\\0.02529032258064516\\0.08567741935483
87\\0.007483870967741935\\0.0064516129032258064\\0.08412903225806452\\0.05806451612903226\\0.13161290322580646\\0.013161290322580645\\0.06167741935483871\\0.0
11096774193548388\\0.0036129032258064514\\0.012129032258064516\\0.029419354838709676\\0.023483870967741936\\0.03148387096774193\\0.05858064516129032\\0.053677
41935483871\\0.08748387096774193\\0.010064516129032258\\0.05058064516129032\\0.032\\0.025548387096774195\\0.04516129032258064\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.013,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY BACK
\addplot +[color=teal,fill,fill opacity=0.5] % p=1 & constant ham
table[row sep=\\,y index=0] {
data\\0.0506247997436719\\0.025953220121755848\\0.001281640499839795\\0.029157321371355335\\0.0381288048702339\\0.05575136174303108\\0.003524511374559436\\0.0314001
9224607497\\0.014098045498237744\\0.016981736622877282\\0.01505927587311759\\0.050304389618711955\\0.036847164370394106\\0.0003204101249599487\\0.021147068247
356616\\0.04902274911887216\\0.08362704261454662\\0.10669657161166293\\0.021787888497276513\\0.02755527074655559\\0.08522909323934637\\0.029798141621275233\\0
.07401473886574816\\0.050304389618711955\\0.03460429349567446\\0.06472284524190965\\0.0387696251201538\\0.02819609099647549\\0.012175584748478052\\0.030438961
87119513\\0.023710349247036206\\0.0512656199935918\\0.01537968599807754\\0.012495994873438\\0.049343159243832105\\0.003844921499519385\\0.02274911887215636\\0
.018263377122717077\\0.00993271387375841\\0.021147068247356616\\0.00768984299903877\\0.03620634412047421\\0.03204101249599487\\0.0756167894905479\\0.003204101
2495994873\\0.029157321371355335\\0.0762576097404678\\0.044216597244472924\\0.021467478372316565\\0.050304389618711955\\0.020826658122396667\\0.00096123037487
98462\\0.0067286126241589235\\0.1300865107337392\\0.020826658122396667\\0.005767382249279077\\0.0016020506247997437\\0.01281640499839795\\0.044216597244472924
\\0.034283883370714516\\0.026594040371675745\\0.028516501121435438\\0.008971483498878564\\0.024030759371996155\\0.1707785966036527\\0.041973726369753286\\0.02
8516501121435438\\0.08010253123998719\\0.02819609099647549\\0.03973085549503364\\0.013457225248317847\\0.044216597244472924\\0.03204101249599487\\0.0230695289
9711631\\0.04613905799423262\\0.03043896187119513\\0.00256328099967959\\0.1518743992310157\\0.012175584748478052\\0.012175584748478052\\0.06087792374239026\\0
.016981736622877282\\0.045177827619352774\\0.026914450496635694\\0.1550785004806152\\0.01281640499839795\\0.010573534123678308\\0.00256328099967959\\0.0134572
25248317847\\0.01537968599807754\\0.04293495674463313\\0.012495994873438\\0.07529637936558796\\0.014418455623197693\\0.03011855174623518\\0.04742069849407241\\0.16148670297981416\\0.026594040371675745\\0.012175584748478052\\0.024991989746876\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.013,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ BACK
\addplot +[color=teal,fill,fill opacity=0.5] % p=1 & constant ham
table[row sep=\\,y index=0] {
data\\0.04500127844541038\\0.06826898491434416\\0.042188698542572234\\0.06980311940680133\\0.01150600869342879\\0.009204806954743032\\0.020199437484019433\\0.026847
353618000513\\0.023267706468933776\\0.03119406801329583\\0.022244950140628994\\0.004858092559447712\\0.0439785221171056\\0.0010227563283047815\\0.155714650984
40296\\0.04985937100485809\\0.042188698542572234\\0.021222193812324215\\0.007159294298133469\\0.0219892610585528\\0.059575556123753516\\0.08156481718230632\\0
.007159294298133469\\0.007414983380209665\\0.0386090513935055\\0.049603681922781896\\0.010738941447200204\\0.06954743032472513\\0.04423421119918179\\0.0680132
9583226796\\0.0012784454103809768\\0.018409613909486065\\0.02096650473024802\\0.03733060598312452\\0.21810278701099464\\0.014062899514190744\\0.02531321912554
334\\0.010738941447200204\\0.03937611863973409\\0.0552288417284582\\0.04781385834824853\\0.0109946305292764\\0.04116594221426745\\0.004602403477371516\\0.0038
353362311429303\\0.006136537969828688\\0.016364101252876503\\0.03093837893121964\\0.007159294298133469\\0.010738941447200204\\0.007159294298133469\\0.00639222
70519048835\\0.0109946305292764\\0.1265660956277167\\0.03912042955765789\\0.0493479928407057\\0.012273075939657376\\0.01713116849910509\\0.07108156481718231\\0.000767067246228586\\0.010738941447200204\\0.020199437484019433\\0.04244438762464843\\0.0005113781641523907\\0.010738941447200204\\0.0005113781641523907\\0.
025568908207619537\\0.0552288417284582\\0.020710815648171822\\0.1477882894400409\\0.021477882894400408\\0.02787010994630529\\0.17386857581181284\\0.005369470
23600102\\0.00025568908207619537\\0.04244438762464843\\0.01150600869342879\\0.04091025313219126\\0.21682434160061365\\0.006647916133981079\\0.008693428790590
41\\0.01482996676041933\\0.004346714395295321\\0.059575556123753516\\0.02250063922270519\\0.01380721043211455\\0.011761697775504986\\0.007926361544362055\\0.
04858092559447712\\0.06213244694451547\\0.005113781641523907\\0.0063922270519048835\\0.02096650473024802\\0.012528765021733572\\0.03988749680388647\\0.005625
59805676298\\0.019943748401943236\\0.028637177192533878\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.013,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY OVERLAP
\addplot +[color=teal,fill,fill opacity=0.5] % p=1 & constant ham
table[row sep=\\,y index=0] {
data\\0.04069264069264069\\0.0008658008658008658\\0.019624819624819625\\0.07994227994227994\\0.04011544011544012\\0.015873015873015872\\0.019624819624819625\\0.0291
4862914862915\\0.08080808080808081\\0.02857142857142857\\0.06753246753246753\\0.0002886002886002886\\0.005194805194805195\\0.0008658008658008658\\0.0334776334
7763348\\0.05367965367965368\\0.03722943722943723\\0.047330447330447334\\0.04531024531024531\\0.03347763347763348\\0.015007215007215007\\0.0031746031746031746
\\0.02655122655122655\\0.08686868686868687\\0.07792207792207792\\0.032034632034632034\\0.002308802308802309\\0.015007215007215007\\0.003751803751803752\\0.001
443001443001443\\0.029725829725829725\\0.047041847041847044\\0.06724386724386724\\0.027417027417027416\\0.005772005772005772\\0.07503607503607504\\0.149783549
7835498\\0.05194805194805195\\0.03665223665223665\\0.00404040404040404\\0.0031746031746031746\\0.02077922077922078\\0.015007215007215007\\0.010966810966810967
\\0.03838383838383838\\0.02655122655122655\\0.045021645021645025\\0.0582972582972583\\0.02481962481962482\\0.03347763347763348\\0.02106782106782107\\0.0161616
1616161616\\0.03261183261183261\\0.044444444444444446\\0.023953823953823953\\0.04184704184704185\\0.043001443001443\\0.0002886002886002886\\0.0502164502164502
15\\0.01673881673881674\\0.030014430014430014\\0.026262626262626262\\0.045021645021645025\\0.001443001443001443\\0.006926406926406926\\0.009523809523809525\\0
.0008658008658008658\\0.02106782106782107\\0.03780663780663781\\0.07012987012987013\\0.019624819624819625\\0.02886002886002886\\0.002308802308802309\\0.005194
805194805195\\0.046464646464646465\\0.13997113997113997\\0.020202020202020204\\0.03492063492063492\\0.027994227994227995\\0.033766233766233764\\0.023088023088
023088\\0.1137085137085137\\0.03982683982683983\\0.05454545454545454\\0.0329004329004329\\0.013852813852813853\\0.008658008658008658\\0.046176046176046176\\0.
023376623376623377\\0.06955266955266955\\0.009523809523809525\\0.017604617604617605\\0.005194805194805195\\0.04935064935064935\\0.015007215007215007\\0.037229
43722943723\\0.025685425685425686\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.013,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ OVERLAP
\addplot +[color=teal,fill,fill opacity=0.5] % p=1 & constant ham
table[row sep=\\,y index=0] {
data\\0.029300328365748928\\0.02298560242485476\\0.03409952008082849\\0.03233139681737813\\0.003283657489264966\\0.02525890376357666\\0.0030310684516291994\\0.04066
6835059358426\\0.002020712301086133\\0.017681232634503663\\0.026521848951755495\\0.023490780500126294\\0.023490780500126294\\0.008588027279616064\\0.008840616
317251832\\0.01262945188178833\\0.0017681232634503663\\0.021722657236675928\\0.004294013639808032\\0.062389492296034355\\0.0017681232634503663\\0.011619095731
245263\\0.009850972467794898\\0.018438999747410964\\0.0017681232634503663\\0.007325082091437232\\0.006314725940894165\\0.017428643596867896\\0.02677443798939
26\\0.006567314978529932\\0.006314725940894165\\0.016670876483960595\\0.023238191462490527\\0.03056327355392776\\0.031826218742106595\\0.01793382167213943\\0
05809547865622632\\0.02525890376357666\\0.028037383177570093\\0.0035362465269007325\\0.020964890123768627\\0.019701944935589796\\0.002020712301086133\\0.0411
201313462996\\0.01187168476888103\\0.007072493053801465\\0.018691588785046728\\0.05152816367769639\\0.01919676686031826\\0.02020712301086133\\0.0229856024248
476\\0.014650164182874464\\0.024501136650669362\\0.018944177822682495\\0.07476635514018691\\0.004294013639808032\\0.043445314473351856\\0.01035615054306643\\
.03233139681737813\\0.03788835564536499\\0.012376862844152564\\0.021722657236675928\\0.052538519828239455\\0.006567314978529932\\0.011113917655973731\\0.0025
5890376357666\\0.08310179338216721\\0.06946198534983582\\0.028795150290477394\\0.003788835564536499\\0.04117201313462996\\0.01262945188178833\\0.030815862591
63527\\0.005051780752715332\\0.030815862591563527\\0.05203334175296792\\0.03839353372063652\\0.018944177822682495\\0.016670876483960595\\0.01490275322051023\\0.027279616064662792\\0.0017681232634503663\\0.035362465269007326\\0.008082849204344532\\0.014397575145238697\\0.04117201313462996\\0.032583985855013896\\0.07072493053801465\\0.00959838343015913\\0.0010103561505430665\\0.0017681232634503663\\0.04091942409699419\\0.0035362465269007325\\0.03561505430664309\\0.04268
547360444555\\0.011619095731245263\\0.007325082091437232\\0.030310684516291993\\0.00025258903763576663\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.003,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.013,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Ground state probability},
height=8cm,
boxplot={
    %
    % Idea: 
    %  place the 
    %  group 1 at 0.3333 and 0.6666
    %  group 2 at 1.3333 and 1.6666
    %  group 3 at 2.3333 and 2.6666
    %  ...
    % in a formular:
	draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*fpumod(\plotnumofactualtype,2)},
    % that means the box extend must be at most 0.33333 :
    box extend=0.3,
    every whisker/.style={dashed},
    every median/.style={ultra thick},
},
% ... it also means that 1 unit in x controls the width:
x=1.9cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,10},
x tick label as interval,
xticklabels={%
    {X$_{mixer}$\\{\tiny constant/}\\{\tiny feasible}},%
    {XY$_{simple}$\\{\tiny constant/}\\{\tiny feasible}},%
    {XZ$_{simple}$\\{\tiny constant/}\\{\tiny feasible}},%
    {XY$_{back}$\\{\tiny constant/}\\{\tiny feasible}},%
    {XZ$_{back}$\\{\tiny constant/}\\{\tiny feasible}},%
    {XY$_{overlap}$\\{\tiny constant/}\\{\tiny feasible}},%
    {XZ$_{overlap}$\\{\tiny constant/}\\{\tiny feasible}},%
},
    x tick label style={
        text width=2.5cm,
        align=center
    },
]

% X MIXER
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\\\0.126\\0.0006\\0.1259\\0.1214\\0.0002\\0.1241\\0.0002\\0.1259\\0.1233\\0.1271\\0.0782\\0.0002\\0.1272\\0.0004\\0.0004\\0.1272\\0.1194\\0.1257\\0.126\\0.1186\\
0.1172\\0.1185\\0.1227\\0.0003\\0.0001\\0.0003\\0.1239\\0.1297\\0.1243\\0.0021\\0.122\\0.0001\\0.0007\\0.0004\\0.121\\0.0007\\0.1144\\0.1252\\0.0003\\0.1253\\
0.126\\0.0001\\0.0003\\0.0003\\0.0004\\0.0003\\0.1243\\0.1224\\0.1238\\0.125\\0.1233\\0.1195\\0.0005\\0.0003\\0.121\\0.1246\\0.1263\\0.0001\\0.1241\\0.0002\\0.0003\\0.1249\\0.1272\\0.0003\\0.1145\\0.0004\\0.0002\\0.1282\\0.1258\\0.1235\\0.1236\\0.0933\\0.0001\\0.0004\\0.0002\\0.1273\\0.0003\\0.0001\\0.1237\\0.1218\\0.1283\\0.1288\\0.1244\\0.1226\\0.1248\\0.1245\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}-0.022,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.043041606886657105\\0.008847441415590627\\0.02223816355810617\\0.2391200382592061\\0.19966523194643712\\0.11429937828790053\\0.1245815399330464\\0.0136298
42180774749\\0.006217120994739359\\0.0023912003825920613\\0.0009564801530368245\\0.035868005738880916\\0.00047824007651841227\\0.06575801052128169\\0.045432
80726924916\\0.1910569105691057\\0.08703969392635102\\0.03012912482065997\\0.07747489239598278\\0.004543280726924916\\0.004782400765184123\\0.02773792443806
791\\0.016260162601626018\\0.21951219512195122\\0.08751793400286945\\0.006217120994739359\\0.011477761836441894\\0.11453849832615973\\0.2185557149689144\\0.
03969392635102822\\0.025585844093735054\\0.01602104256336681\\0.09301769488283118\\0.2800095648015304\\0.024390243902439025\\0.0899091343854615\\0.010043041
606886656\\0.002152080344332855\\0.29890004782400764\\0.04567192730750837\\0.028694404591104734\\0.3849832615973219\\0.07173601147776183\\0.0004782400765184
1227\\0.03156384505021521\\0.19679579148732665\\0.014586322333811573\\0.10784313725490197\\0.07962697274031563\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY SIMPLE
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.0125\\0.288\\0.021\\0.2852\\0.0388\\0.0816\\0.0296\\0.2082\\0.0553\\0.1376\\0.0017\\0.1261\\0.2946\\0.0994\\0.2035\\0.3639\\0.2979\\0.0248\\0.2792\\0.0181
\\0.046\\0.3218\\0.3665\\0.1185\\0.2591\\0.2898\\0.0531\\0.0283\\0.1499\\0.1773\\0.1207\\0.0197\\0.0538\\0.2066\\0.1564\\0.0019\\0.0532\\0.2861\\0.2939\\0.1
589\\0.0815\\0.1458\\0.0023\\0.0014\\0.1769\\0.1763\\0.2101\\0.076\\0.0347\\0.0979\\0.1386\\0.2028\\0.038\\0.0448\\0.0013\\0.2265\\0.1039\\0.2639\\0.0051\\0
.0064\\0.2099\\0.0004\\0.2229\\0.0485\\0.2355\\0.1779\\0.2599\\0.0001\\0.0683\\0.1775\\0.0464\\0.0558\\0.0192\\0.0276\\0.1697\\0.0083\\0.2967\\0.2238\\0.212
7\\0.0345\\0.0257\\0.1043\\0.1554\\0.0525\\0.0209\\0.0215\\0.1812\\0.2502\\0.3182\\0.0032\\0.0191\\0.204\\0.195\\0.2966\\0.0902\\0.0771\\0.2822\\0.2066\\0.2
114\\0.366\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.2826\\0.2717\\0.0847\\0.1889\\0.0538\\0.0656\\0.2729\\0.0995\\0.0568\\0.0185\\0.073\\0.1285\\0.3854\\0.2285\\0.0726\\0.1856\\0.3406\\0.0645\\0.0102\\0.046\\0.3367\\0.0065\\0.0065\\0.0819\\0.0035\\0.0394\\0.008\\0.0673\\0.0909\\0.24\\0.2306\\0.1916\\0.1188\\0.0438\\0.0191\\0.0022\\0.0171\\0.0124\\0.0847\\0.1501\\0.0677\\0.0968\\0.0184\\0.0999\\0.0365\\0.0193\\0.3065\\0.1577\\0.0348\\0.079\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ SIMPLE
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.1255\\0.1817\\0.1276\\0.1157\\0.1845\\0.1204\\0.1602\\0.1614\\0.1724\\0.1611\\0.1207\\0.1791\\0.1759\\0.1255\\0.158\\0.1825\\0.1223\\0.1509\\0.1275\\0.118
2\\0.1767\\0.1229\\0.123\\0.1251\\0.1712\\0.1243\\0.1275\\0.1256\\0.1276\\0.1703\\0.1461\\0.1224\\0.135\\0.1518\\0.1621\\0.1751\\0.1255\\0.1626\\0.1229\\0.1
9\\0.1644\\0.1783\\0.1258\\0.122\\0.1284\\0.1554\\0.1237\\0.1733\\0.1116\\0.1268\\0.1289\\0.1608\\0.1787\\0.128\\0.1604\\0.1247\\0.118\\0.1257\\0.1377\\0.16
88\\0.1188\\0.1306\\0.1797\\0.1269\\0.1683\\0.1582\\0.1243\\0.1683\\0.1622\\0.1716\\0.1639\\0.1872\\0.1232\\0.1693\\0.1249\\0.1286\\0.1274\\0.1233\\0.1877\\
0.1303\\0.0198\\0.1209\\0.1533\\0.1609\\0.115\\0.1911\\0.1136\\0.1776\\0.1608\\0.1509\\0.1785\\0.1802\\0.1866\\0.1257\\0.1181\\0.1268\\0.1242\\0.1284\\0.179
3\\0.1716\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.10658227848101266\\0.30886075949367087\\0.37240506329113926\\0.23721518987341772\\0.043037974683544304\\0.379746835443038\\0.36278481012658226\\0.31139240
506329113\\0.4627848101265823\\0.28632911392405064\\0.09468354430379747\\0.409873417721519\\0.27772151898734176\\0.43544303797468353\\0.05949367088607595\\0
.41620253164556964\\0.2663291139240506\\0.1911392405063291\\0.2954430379746835\\0.1891139240506329\\0.21544303797468353\\0.1911392405063291\\0.1027848101265
8228\\0.1759493670886076\\0.23645569620253165\\0.0035443037974683543\\0.4460759493670886\\0.44734177215189874\\0.47670886075949365\\0.12354430379746835\\0.0
16962025316455697\\0.3179746835443038\\0.2410126582278481\\0.4468354430379747\\0.07848101265822785\\0.04683544303797468\\0.23443037974683545\\0.416962025316
4557\\0.10481012658227848\\0.0060759493670886075\\0.26329113924050634\\0.4468354430379747\\0.2832911392405063\\0.41063291139240504\\0.45518987341772155\\0.3
681012658227848\\0.4531645569620253\\0.16329113924050634\\0.2420253164556962\\0.4273417721518987\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY BACK
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.0983\\0.1547\\0.1875\\0.2045\\0.1862\\0.133\\0.2591\\0.0234\\0.0263\\0.1205\\0.0694\\0.032\\0.1068\\0.004\\0.0599\\0.0368\\0.1462\\0.1467\\0.0294\\0.0255\\0.2385\\0.003\\0.015\\0.0857\\0.0519\\0.0069\\0.0273\\0.0219\\0.083\\0.0302\\0.1629\\0.2061\\0.0272\\0.078\\0.1047\\0.2325\\0.0673\\0.0172\\0.1162\\0.2011\\0.1571\\0.0298\\0.1341\\0.0936\\0.0312\\0.0287\\0.117\\0.274\\0.1186\\0.0236\\0.0779\\0.0991\\0.2187\\0.0292\\0.0287\\0.1046\\0.032\\0.0408\\0.0908\\0.0035\\0.0171\\0.0362\\0.2829\\0.0805\\0.0443\\0.2663\\0.0365\\0.0478\\0.1004\\0.1931\\0.1371\\0.0862\\0.0443\\0.135\\0.046\\0.0481\\0.0585\\0.0878\\0.0256\\0.0669\\0.1214\\0.0109\\0.129\\0.1008\\0.1955\\0.0855\\0.1606\\0.0124\\0.0397\\0.038\\0.0237\\0.1562\\0.1429\\0.0239\\0.0067\\0.3112\\0.0162\\0.2027\\0.0074\\0.0588\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.0241\\0.2558\\0.0278\\0.2441\\0.2232\\0.053\\0.138\\0.1359\\0.2413\\0.1662\\0.0201\\0.0354\\0.0114\\0.0784\\0.0372\\0.0814\\0.3345\\0.1941\\0.067\\0.0699\\0.0415\\0.1497\\0.0952\\0.0668\\0.0189\\0.1875\\0.0418\\0.022\\0.2803\\0.018\\0.1534\\0.0344\\0.0577\\0.1558\\0.0101\\0.0396\\0.0801\\0.1029\\0.0874\\0.0148\\0.0472\\0.0207\\0.1787\\0.1483\\0.2122\\0.0898\\0.2137\\0.2013\\0.0072\\0.0966\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ BACK
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.06248662529424353\\0.09544190027819388\\0.03595120907340039\\0.26086026107425636\\0.08838005563877595\\0.04108709608388615\\0.26171624224267065\\0.2617162
4224267065\\0.10143376845709394\\0.07019045580997219\\0.008987802268350097\\0.038305157286539694\\0.07896426278621871\\0.26920607746629577\\0.09244596618874
384\\0.02867536914187888\\0.26642413866894926\\0.26428418574791357\\0.09223197089664027\\0.09308795206505457\\0.268564091589985\\0.26128825165846353\\0.0323
13289107639635\\0.03466723732077894\\0.26021827519794566\\0.26685212925315643\\0.04579499251016478\\0.02482345388401455\\0.08902204151508666\\0.265782152792
63856\\0.012197731649903702\\0.2702760539268136\\0.07917825807832228\\0.09030601326770811\\0.27541194093729937\\0.018617590413010913\\0.25444040231114917\\0
.08410014979670448\\0.25700834581639204\\0.04836293601540766\\0.0074898352236250805\\0.08731007917825807\\0.2683500962978814\\0.03466723732077894\\0.0858121
1213353306\\0.2775518938583351\\0.27541194093729937\\0.0333832655681575\\0.27070404451102076\\0.2621442328268778\\0.08752407447036165\\0.02653541622084314\\
0.016477637491975176\\0.2595762893216349\\0.09052000855981168\\0.006419858763107212\\0.08196019687566873\\0.03381125615236465\\0.031243312647121765\\0.27562
593622940296\\0.004065910549967901\\0.02075754333404665\\0.02653541622084314\\0.08431414508880805\\0.040445110207575435\\0.2600042799058421\\0.0706184463941
7933\\0.26086026107425636\\0.09330194735715815\\0.09629788144660817\\0.25658035523218486\\0.26086026107425636\\0.08923603680719024\\0.08773806976246523\\0.2
694200727583993\\0.09009201797560454\\0.08923603680719024\\0.0896640273913974\\0.13374705756473357\\0.0838861545046009\\0.26599614808474215\\0.2627862187031
885\\0.03851915257864327\\0.08987802268350097\\0.08838005563877595\\0.08923603680719024\\0.079820243954633\\0.09351594264926172\\0.045153006633854055\\0.092
65996148084742\\0.005349882302589343\\0.07233040873100792\\0.2644981810400171\\0.07425636635994008\\0.2681361010057779\\0.006205863471003638\\0.026749411512
946714\\0.2572223411084956\\0.0577787288679649\\0.2683500962978814\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.11630577427821523\\0.18946850393700787\\0.018864829396325458\\0.06955380577427822\\0.07152230971128609\\0.02345800524934383\\0.03740157480314961\\0.086614
17322834646\\0.018700787401574805\\0.027723097112860893\\0.03477690288713911\\0.08349737532808399\\0.1451771653543307\\0.13205380577427822\\0.01509186351706
0367\\0.025918635170603676\\0.20964566929133857\\0.06709317585301837\\0.25951443569553806\\0.011318897637795276\\0.0318241469816273\\0.010990813648293964\\0
.05905511811023622\\0.01837270341207349\\0.06282808398950131\\0.04002624671916011\\0.04199475065616798\\0.010990813648293964\\0.19832677165354332\\0.0523293
9632545932\\0.06085958005249344\\0.03871391076115486\\0.07874015748031496\\0.10564304461942257\\0.03034776902887139\\0.18569553805774278\\0.0866141732283464
6\\0.02181758530183727\\0.010990813648293964\\0.024606299212598427\\0.0707020997375328\\0.06725721784776903\\0.06709317585301837\\0.0344488188976378\\0.1909
4488188976377\\0.11663385826771654\\0.006069553805774278\\0.01115485564304462\\0.035597112860892385\\0.01591207349081365\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY OVERLAP
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.0524\\0.0006\\0.0496\\0.1552\\0.032\\0.1391\\0.1201\\0.0698\\0.0167\\0.0993\\0.0402\\0.093\\0.0091\\0.0308\\0.0144\\0.0274\\0.0528\\0.0407\\0.2642\\0.0225
\\0.1503\\0.0634\\0.0952\\0.0733\\0.0365\\0.0675\\0.0289\\0.0813\\0.027\\0.029\\0.0518\\0.0589\\0.0978\\0.2089\\0.0256\\0.0051\\0.0341\\0.0928\\0.0078\\0.19
39\\0.0011\\0.0841\\0.1047\\0.026\\0.0405\\0.0077\\0.0838\\0.0007\\0.0737\\0.1384\\0.1207\\0.139\\0.1695\\0.0918\\0.0164\\0.04\\0.2367\\0.0133\\0.0227\\0.08
71\\0.0318\\0.0846\\0.1942\\0.0602\\0.0716\\0.022\\0.1917\\0.0015\\0.0229\\0.0951\\0.1928\\0.1257\\0.0875\\0.033\\0.1135\\0.0688\\0.0845\\0.0299\\0.0236\\0.
0708\\0.0674\\0.0202\\0.032\\0.0555\\0.0676\\0.2441\\0.085\\0.2313\\0.0439\\0.0939\\0.0598\\0.0034\\0.0946\\0.1494\\0.1534\\0.1016\\0.0217\\0.2319\\0.0414\\
0.0238\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.0152\\0.0552\\0.1746\\0.4118\\0.132\\0.0847\\0.0683\\0.0588\\0.0117\\0.0678\\0.2473\\0.084\\0.1802\\0.1012\\0.1507\\0.0101\\0.0746\\0.0551\\0.114\\0.22\\0.1335\\0.0779\\0.4398\\0.1251\\0.2994\\0.0631\\0.1275\\0.1294\\0.0189\\0.209\\0.1426\\0.115\\0.0687\\0.0767\\0.1659\\0.0966\\0.0659\\0.1972\\0.0493\\0.0026\\0.0004\\0.306\\0.0239\\0.1726\\0.1231\\0.1341\\0.0482\\0.0899\\0.0656\\0.0515\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
% XZ OVERLAP
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.051999018886436106\\0.042678440029433405\\0.038753985773853326\\0.006867794947265146\\0.06990434142752024\\0.01545253863134658\\0.00564140299239637\\0.007
358351729212656\\0.3019376992886927\\0.0399803777287221\\0.004415011037527594\\0.020603384841795438\\0.00613195977434388\\0.29433406916850624\\0.00760363012
0186411\\0.009565857247976454\\0.008339465293107678\\0.01913171449595291\\0.029433406916850625\\0.3092960510179053\\0.3004660289428501\\0.3088054942359578\\
0.29286239882266374\\0.2948246259504538\\0.014716703458425313\\0.036546480255089525\\0.2962962962962963\\0.04856512141280353\\0.30806965906303657\\0.0412067
69683590876\\0.3151827324012754\\0.008830022075055188\\0.008339465293107678\\0.01177336276674025\\0.03482953151827324\\0.07382879568310032\\0.03164091243561
442\\0.010301692420897719\\0.013245033112582781\\0.007358351729212656\\0.004415011037527594\\0.2972774098601913\\0.02820701496198185\\0.2923718420407162\\0.
3007113073338239\\0.3095413294088791\\0.3095413294088791\\0.02820701496198185\\0.021093941623742948\\0.2962962962962963\\0.03164091243561442\\0.302428256070
64017\\0.2994849153789551\\0.3043904831984302\\0.31346578366445915\\0.006622516556291391\\0.014716703458425313\\0.012509197939661517\\0.01888643610497915\\0
.019867549668874173\\0.014226146676477803\\0.019867549668874173\\0.30365464802550896\\0.29654157468727005\\0.305616875153299\\0.02967868530782438\\0.0282070
1496198185\\0.015207260240372823\\0.30757910228108903\\0.3142016188373804\\0.006622516556291391\\0.010056414029923964\\0.014226146676477803\\0.0122639195486
8776\\0.07382879568310032\\0.013245033112582781\\0.007358351729212656\\0.3149374540103017\\0.3038999264164827\\0.3031640912435614\\0.09933774834437085\\0.01
6188373804267846\\0.3092960510179053\\0.3105224429727741\\0.029433406916850625\\0.01177336276674025\\0.3164091243561442\\0.3115035565366691\\0.2970321314692
176\\0.07407407407407407\\0.045867059112092226\\0.2970321314692176\\0.02820701496198185\\0.31469217561932794\\0.29654157468727005\\0.016678930586215356\\0.0
04415011037527594\\0.013490311503556536\\0.041697326465538385\\0.024282560706401765\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.027762803234501348\\0.1711590296495957\\0.04555256064690027\\0.05822102425876011\\0.026415094339622643\\0.11024258760107816\\0.0215633423180593\\0.016442048517520215\\0.019946091644204852\\0.003234501347708895\\0.05013477088948787\\0.3743935309973046\\0.016442048517520215\\0.18409703504043126\\0.015363881401617
251\\0.22129380053908357\\0.03369272237196765\\0.019676549865229112\\0.3123989218328841\\0.14123989218328842\\0.023180592991913745\\0.08787061994609165\\0.
0431266846361186\\0.08059299191374664\\0.12210242587601078\\0.1792452830188679\\0.10889487870619946\\0.1105121293800539\\0.31859838274932617\\0.14043126684
36117\\0.06334231805929919\\0.08544474393530997\\0.04231805929919137\\0.01913746630727763\\0.010512129380053909\\0.18652291105121294\\0.0029649595687331535
\0.14285714285714285\\0.3280323450134771\\0.015363881401617251\\0.003504043126684636\\0.060107816711590295\\0.021293800539083557\\0.04636118598382749\\0.05
02964959568733\\0.04016172506738545\\0.025067385444743934\\0.05525606469002695\\0.14663072776280323\\0.005929919137466307\\}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Ground state probability},
height=8cm,
boxplot={
    %
    % Idea: 
    %  place the 
    %  group 1 at 0.3333 and 0.6666
    %  group 2 at 1.3333 and 1.6666
    %  group 3 at 2.3333 and 2.6666
    %  ...
    % in a formular:
	draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*fpumod(\plotnumofactualtype,2)},
    % that means the box extend must be at most 0.33333 :
    box extend=0.3,
    every whisker/.style={dashed},
    every median/.style={ultra thick},
},
% ... it also means that 1 unit in x controls the width:
x=1.9cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,10},
x tick label as interval,
xticklabels={%
    {X$_{mixer}$\\{\tiny reduced/}\\{\tiny feasible}},%
    {XY$_{simple}$\\{\tiny reduced/}\\{\tiny feasible}},%
    {XZ$_{simple}$\\{\tiny reduced/}\\{\tiny feasible}},%
    {XY$_{back}$\\{\tiny reduced/}\\{\tiny feasible}},%
    {XZ$_{back}$\\{\tiny reduced/}\\{\tiny feasible}},%
    {XY$_{overlap}$\\{\tiny reduced/}\\{\tiny feasible}},%
    {XZ$_{overlap}$\\{\tiny reduced/}\\{\tiny feasible}},%
    {Reference XZ$_{simple}$\\{\tiny constant/}\\{\tiny feasible}},%
},
    x tick label style={
        text width=2.5cm,
        align=center
    },
]

% X MIXER
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.126\\0.0006\\0.1259\\0.1214\\0.0002\\0.1241\\0.0002\\0.1259\\0.1233\\0.1271\\0.0782\\0.0002\\0.1272\\0.0004\\0.0004\\0.1272\\0.1194\\0.1257\\0.126\\0.1186\\
0.1172\\0.1185\\0.1227\\0.0003\\0.0001\\0.0003\\0.1239\\0.1297\\0.1243\\0.0021\\0.122\\0.0001\\0.0007\\0.0004\\0.121\\0.0007\\0.1144\\0.1252\\0.0003\\0.1253\\
0.126\\0.0001\\0.0003\\0.0003\\0.0004\\0.0003\\0.1243\\0.1224\\0.1238\\0.125\\0.1233\\0.1195\\0.0005\\0.0003\\0.121\\0.1246\\0.1263\\0.0001\\0.1241\\0.0002\\0.0003\\0.1249\\0.1272\\0.0003\\0.1145\\0.0004\\0.0002\\0.1282\\0.1258\\0.1235\\0.1236\\0.0933\\0.0001\\0.0004\\0.0002\\0.1273\\0.0003\\0.0001\\0.1237\\0.1218\\0.1283\\0.1288\\0.1244\\0.1226\\0.1248\\0.1245\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}-0.022,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.043041606886657105\\0.008847441415590627\\0.02223816355810617\\0.2391200382592061\\0.19966523194643712\\0.11429937828790053\\0.1245815399330464\\0.0136298
42180774749\\0.006217120994739359\\0.0023912003825920613\\0.0009564801530368245\\0.035868005738880916\\0.00047824007651841227\\0.06575801052128169\\0.045432
80726924916\\0.1910569105691057\\0.08703969392635102\\0.03012912482065997\\0.07747489239598278\\0.004543280726924916\\0.004782400765184123\\0.02773792443806
791\\0.016260162601626018\\0.21951219512195122\\0.08751793400286945\\0.006217120994739359\\0.011477761836441894\\0.11453849832615973\\0.2185557149689144\\0.
03969392635102822\\0.025585844093735054\\0.01602104256336681\\0.09301769488283118\\0.2800095648015304\\0.024390243902439025\\0.0899091343854615\\0.010043041
606886656\\0.002152080344332855\\0.29890004782400764\\0.04567192730750837\\0.028694404591104734\\0.3849832615973219\\0.07173601147776183\\0.0004782400765184
1227\\0.03156384505021521\\0.19679579148732665\\0.014586322333811573\\0.10784313725490197\\0.07962697274031563\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY SIMPLE
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.068\\0.0384\\0.0039\\0.0031\\0.0015\\0.0924\\0.0281\\0.0153\\0.0354\\0.0758\\0.0242\\0.2846\\0.35\\0.2232\\0.3038\\0.2792\\0.0109\\0.0926\\0.0735\\0.0997\\0.1752\\0.0786\\0.2086\\0.1573\\0.0189\\0.2666\\0.0021\\0.0021\\0.0201\\0.2876\\0.2037\\0.1569\\0.2329\\0.0304\\0.0082\\0.2045\\0.2006\\0.0548\\0.0421\\0.2632\\0.1239\\0.1852\\0.2882\\0.0867\\0.0018\\0.0714\\0.0354\\0.2015\\0.3283\\0.0019\\0.0034\\0.0377\\0.0456\\0.0768\\0.0213\\0.0416\\0.0214\\0.2212\\0.0118\\0.1497\\0.2639\\0.0185\\0.0203\\0.0012\\0.0798\\0.2873\\0.0251\\0.0133\\0.2528\\0.0267\\0.2142\\0.0581\\0.0741\\0.0492\\0.2094\\0.2749\\0.319\\0.2936\\0.0234\\0.0343\\0.0126\\0.2951\\0.0206\\0.2214\\0.2972\\0.0062\\0.2982\\0.205\\0.018\\0.0248\\0.2277\\0.0706\\0.0282\\0.0771\\0.3519\\0.0584\\0.1303\\0.2326\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.0188\\0.1793\\0.1019\\0.1888\\0.1015\\0.1554\\0.0502\\0.0233\\0.0725\\0.0249\\0.0126\\0.0483\\0.41\\0.2546\\0.0446\\0.1098\\0.0578\\0.0573\\0.0394\\0.1252
\\0.1058\\0.0249\\0.2782\\0.0539\\0.1054\\0.1264\\0.0035\\0.1675\\0.025\\0.1593\\0.2683\\0.0813\\0.0388\\0.1747\\0.2898\\0.1553\\0.0968\\0.0895\\0.1424\\0.3
303\\0.0273\\0.3206\\0.2102\\0.0073\\0.0252\\0.0084\\0.0357\\0.0251\\0.1318\\0.0703\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ SIMPLE
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.1255\\0.1458\\0.1431\\0.1888\\0.1669\\0.1824\\0.1592\\0.1202\\0.153\\0.1302\\0.1877\\0.1663\\0.1733\\0.1883\\0.1807\\0.1196\\0.1891\\0.1174\\0.1263\\0.162
6\\0.1635\\0.1197\\0.1806\\0.1385\\0.1861\\0.1661\\0.1848\\0.127\\0.1241\\0.1895\\0.1315\\0.1167\\0.1205\\0.1773\\0.1131\\0.1494\\0.1773\\0.1733\\0.1254\\0.
1871\\0.1254\\0.1174\\0.1697\\0.1262\\0.1598\\0.1883\\0.1235\\0.1866\\0.1695\\0.169\\0.1264\\0.1581\\0.1238\\0.1283\\0.1279\\0.1828\\0.1281\\0.126\\0.1808\\
0.1685\\0.1801\\0.0449\\0.1303\\0.1613\\0.1258\\0.1446\\0.1752\\0.1767\\0.1864\\0.1837\\0.1747\\0.1214\\0.187\\0.1563\\0.1807\\0.173\\0.1886\\0.1251\\0.1575
\\0.1575\\0.1837\\0.1861\\0.1722\\0.1286\\0.1845\\0.1811\\0.164\\0.1255\\0.1841\\0.1223\\0.1235\\0.1421\\0.1713\\0.1829\\0.1236\\0.124\\0.1258\\0.1287\\0.12
57\\0.1672\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}-0.022,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.09374507641405389\\0.016228139278399244\\0.23444146841027258\\0.18229084606900897\\0.08444934614778636\\0.19316212383803372\\0.19631321884354813\\0.008980
620765716086\\0.29116117850953205\\0.18197573656845753\\0.19048369308334645\\0.06380967386166693\\0.09595084291791398\\0.28737986450291475\\0.25712935244997
637\\0.10493146368363006\\0.1810304080668032\\0.23129037340475816\\0.01937923428391366\\0.08949109815660942\\0.27461792973058136\\0.05293839609264219\\0.105
40412793445722\\0.20230029935402552\\0.10367102568142429\\0.05782259335118954\\0.19773121159602963\\0.04411533007720183\\0.20387584685678273\\0.016700803529
226406\\0.27650858673389\\0.03056562155348984\\0.03544981881203718\\0.2936820545139436\\0.19804632109658107\\0.07231763037655585\\0.014022372774539152\\0.04
884197258547345\\0.21285646762249882\\0.12021427446037498\\0.27603592248306286\\0.10083504017646132\\0.16039073578068377\\0.1353395304868442\\0.043170001575
547505\\0.29557271151725223\\0.11139120844493461\\0.1885930360800378\\0.09469040491570821\\0.02316054829053096\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY BACK
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.019\\0.124\\0.0405\\0.1371\\0.0053\\0.1379\\0.0739\\0.034\\0.0243\\0.0238\\0.035\\0.0678\\0.0754\\0.0793\\0.0116\\0.0896\\0.1644\\0.0181\\0.0081\\0.05\\0.0098\\0.019\\0.0195\\0.1265\\0.0982\\0.1296\\0.0129\\0.0212\\0.0681\\0.1286\\0.0079\\0.0679\\0.0247\\0.126\\0.0729\\0.0136\\0.0116\\0.0123\\0.0715\\0.0028\\
0.0594\\0.0438\\0.0083\\0.0354\\0.0274\\0.0187\\0.0192\\0.0472\\0.0779\\0.0058\\0.0053\\0.0855\\0.0481\\0.0102\\0.0228\\0.1349\\0.0195\\0.0574\\0.0414\\0.00
4\\0.1152\\0.0463\\0.0283\\0.0721\\0.0906\\0.0274\\0.0129\\0.0035\\0.0757\\0.0602\\0.0624\\0.0361\\0.0789\\0.1494\\0.0762\\0.0808\\0.0136\\0.0094\\0.0263\\0.0029\\0.0562\\0.0277\\0.1039\\0.1381\\0.1282\\0.0095\\0.0814\\0.0168\\0.0768\\0.131\\0.0375\\0.025\\0.13\\0.1305\\0.0525\\0.0074\\0.0717\\0.0635\\0.0247\\0.0275\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.0713\\0.0077\\0.0745\\0.0126\\0.2038\\0.0236\\0.0221\\0.3544\\0.0971\\0.0007\\0.1269\\0.0102\\0.163\\0.0333\\0.1115\\0.0249\\0.0409\\0.0012\\0.1774\\0.221
7\\0.0398\\0.0064\\0.1634\\0.0416\\0.0444\\0.012\\0.2736\\0.1249\\0.0737\\0.0787\\0.2968\\0.0802\\0.0914\\0.1165\\0.0049\\0.1187\\0.1586\\0.0487\\0.0281\\0.
0422\\0.0293\\0.0334\\0.1456\\0.1167\\0.2376\\0.148\\0.0852\\0.0238\\0.0175\\0.0187\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ BACK
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.10715746421267894\\0.10593047034764826\\0.08834355828220859\\0.08875255623721881\\0.09570552147239264\\0.07177914110429448\\0.07975460122699386\\0.1104294
4785276074\\0.25950920245398773\\0.06278118609406953\\0.050102249488752554\\0.11063394683026585\\0.25010224948875254\\0.10184049079754601\\0.244580777096114
53\\0.24335378323108384\\0.25173824130879346\\0.07586912065439673\\0.05337423312883435\\0.10061349693251534\\0.10081799591002046\\0.2556237218813906\\0.0844
5807770961145\\0.10265848670756646\\0.2558282208588957\\0.24785276073619633\\0.09325153374233129\\0.2591002044989775\\0.26196319018404907\\0.107975460122699
39\\0.267280163599182\\0.048261758691206545\\0.08977505112474438\\0.06666666666666667\\0.24662576687116564\\0.09652351738241309\\0.08936605316973416\\0.2586
9120654396727\\0.0967280163599182\\0.0359918200408998\\0.03865030674846626\\0.08445807770961145\\0.08752556237218814\\0.04805725971370143\\0.103885480572597
14\\0.10429447852760736\\0.25991820040899793\\0.08261758691206544\\0.2570552147239264\\0.05869120654396728\\0.10593047034764826\\0.26278118609406953\\0.0400
8179959100205\\0.10040899795501022\\0.25255623721881393\\0.2611451942740286\\0.10552147239263804\\0.2460122699386503\\0.10265848670756646\\0.253987730061349
67\\0.27034764826175867\\0.047443762781186095\\0.10306748466257669\\0.1067484662576687\\0.06237218813905931\\0.048466257668711654\\0.12044989775051125\\0.03
558282208588957\\0.09959100204498977\\0.2394683026584867\\0.25828220858895706\\0.08752556237218814\\0.08404907975460123\\0.1\\0.0967280163599182\\0.25869120
654396727\\0.03190184049079755\\0.2642126789366053\\0.09468302658486707\\0.2640081799591002\\0.09345603271983641\\0.04867075664621677\\0.05521472392638037\\
0.2537832310838446\\0.10920245398773006\\0.10593047034764826\\0.05276073619631902\\0.26278118609406953\\0.09406952965235174\\0.2621676891615542\\0.254396728
01635993\\0.10756646216768916\\0.08875255623721881\\0.24621676891615543\\0.26298568507157466\\0.130879345603272\\0.11022494887525562\\0.25112474437627813\\0
.050102249488752554\\0.25541922290388547\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.06669541469024004\\0.021848497915768293\\0.17938766709788703\\0.017823774615495183\\0.05893344832542763\\0.0171050740261607\\0.039097312059795886\\0.05361
506396435245\\0.04657179818887452\\0.05878970820756073\\0.012649130372286906\\0.03607876958459106\\0.008768147189880695\\0.11441713382204974\\0.046859278424
60831\\0.09946816156389249\\0.06928273681184419\\0.011930429782952423\\0.00560586459680897\\0.048871640074744864\\0.07920080494466006\\0.13914043409515595\\
0.021273537444300706\\0.029897944516314504\\0.0517464424320828\\0.01078050884001725\\0.0385223515883283\\0.04470317665660486\\0.03363518758085381\\0.0738824
2058358488\\0.0015811412965358632\\0.02199223803363519\\0.17320684202961045\\0.009486847779215178\\0.007043265775477936\\0.12649130372286904\\0.006180825068
276556\\0.0007187005893344833\\0.03363518758085381\\0.07057639787264626\\0.03794739111686071\\0.030760385223515884\\0.05102774184274831\\0.02069857697283312
\\0.18197498921949115\\0.17421302285467874\\0.04599683771740693\\0.0648267931579704\\0.0684202961046428\\0.06928273681184419\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}-0.022,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XY OVERLAP
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.1301\\0.0569\\0.0381\\0.0754\\0.024\\0.0172\\0.0139\\0.0296\\0.0077\\0.0266\\0.0202\\0.0235\\0.0038\\0.0805\\0.0107\\0.0137\\0.0198\\0.0057\\0.0457\\0.071
1\\0.0283\\0.0244\\0.0163\\0.0109\\0.1405\\0.0234\\0.1695\\0.0689\\0.1856\\0.0157\\0.0173\\0.0178\\0.1679\\0.0723\\0.019\\0.0265\\0.0599\\0.027\\0.0147\\0.0
618\\0.0333\\0.004\\0.017\\0.0643\\0.0572\\0.0126\\0.0203\\0.0438\\0.0437\\0.0129\\0.0602\\0.0239\\0.1064\\0.0128\\0.0599\\0.0229\\0.013\\0.1301\\0.0557\\0.
0248\\0.1293\\0.0205\\0.0591\\0.0149\\0.0266\\0.0511\\0.1726\\0.0105\\0.021\\0.0671\\0.0658\\0.019\\0.0193\\0.0426\\0.0437\\0.0666\\0.051\\0.0231\\0.0228\\0
.0611\\0.0856\\0.1163\\0.0722\\0.0233\\0.0243\\0.1289\\0.0859\\0.0046\\0.0061\\0.0635\\0.0177\\0.0067\\0.14\\0.1291\\0.0329\\0.129\\0.0987\\0.0342\\0.0219\\
0.0212\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.0008\\0.0377\\0.0136\\0.0807\\0.0139\\0.0652\\0.0832\\0.0012\\0.1261\\0.152\\0.1379\\0.1115\\0.0589\\0.1554\\0.0259\\0.0618\\0.0473\\0.308\\0.0165\\0.027\\0.0473\\0.0049\\0.2627\\0.0729\\0.0577\\0.2519\\0.0359\\0.0615\\0.0533\\0.1087\\0.1749\\0.0589\\0.0096\\0.068\\0.0551\\0.0014\\0.0277\\0.0201\\0.1007\\0.0051\\0.0414\\0.019\\0.0157\\0.1018\\0.0407\\0.0326\\0.1846\\0.0378\\0.0358\\0.0471\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% XZ OVERLAP
\addplot +[fill,fill opacity=0.5] % p=1
table[row sep=\\,y index=0] {
data\\0.005134281200631911\\0.006714060031595577\\0.011848341232227487\\0.2462480252764613\\0.24229857819905212\\0.008886255924170616\\0.011453396524486572\\0.040
87677725118483\\0.2541469194312796\\0.009478672985781991\\0.006911532385466035\\0.044036334913112166\\0.009676145339652449\\0.01046603475513428\\0.011255924
170616114\\0.012440758293838863\\0.007898894154818325\\0.25296208530805686\\0.03613744075829384\\0.042456556082148496\\0.009676145339652449\\0.0061216429699
84202\\0.25552922590837285\\0.014612954186413903\\0.2578988941548183\\0.005726698262243286\\0.25355450236966826\\0.24605055292259084\\0.014218009478672985\\
0.03850710900473934\\0.008293838862559242\\0.24506319115323855\\0.012243285939968405\\0.23953396524486573\\0.011255924170616114\\0.01066350710900474\\0.2515
7977883096366\\0.008688783570300158\\0.012243285939968405\\0.0071090047393364926\\0.2539494470774092\\0.03751974723538705\\0.009676145339652449\\0.253751974
7235387\\0.03613744075829384\\0.006516587677725118\\0.009873617693522907\\0.23894154818325433\\0.045813586097946286\\0.009676145339652449\\0.247432859399684
04\\0.013428120063191154\\0.007503949447077409\\0.006516587677725118\\0.005134281200631911\\0.008886255924170616\\0.23795418641390206\\0.0071090047393364926
\\0.006911532385466035\\0.2363744075829384\\0.03238546603475513\\0.2476303317535545\\0.24387835703001579\\0.2466429699842022\\0.012440758293838863\\0.049170
61611374408\\0.009873617693522907\\0.01263823064770932\\0.24940758293838863\\0.010071090047393365\\0.014020537124802527\\0.004146919431279621\\0.25868878357
03002\\0.007306477093206951\\0.007306477093206951\\0.2513823064770932\\0.24723538704581358\\0.03297788309636651\\0.015007898894154818\\0.00533175355450237\\
0.25078988941548186\\0.2527646129541864\\0.012045813586097947\\0.0071090047393364926\\0.007701421800947867\\0.24190363349131122\\0.010860979462875198\\0.246
44549763033174\\0.014020537124802527\\0.012045813586097947\\0.25157977883096366\\0.25552922590837285\\0.24743285939968404\\0.008886255924170616\\0.011255924
170616114\\0.005726698262243286\\0.012045813586097947\\0.012045813586097947\\0.04186413902053712\\0.009281200631911532\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};
\addplot +[fill,fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.23410335794236722\\0.00714455822814956\\0.03667539890450107\\0.10669206954036675\\0.10288163848535366\\0.032626815908549656\\0.020004763038818766\\0.03905
6918313884255\\0.029292688735413193\\0.02095737080257204\\0.3053107882829245\\0.15265539414146226\\0.0881162181471779\\0.09668968802095737\\0.01500357227911
4075\\0.10621576565849011\\0.13598475827577994\\0.18099547511312217\\0.0357227911407478\\0.030959752321981424\\0.013336508692545844\\0.01238390092879257\\0.
01809954751131222\\0.010716837342224339\\0.02333889021195523\\0.02119552274351036\\0.030721600381043105\\0.024053346034770183\\0.04072398190045249\\0.075494
16527744701\\0.30126220528697306\\0.1278875922838771\\0.1252679209335556\\0.030483448440104786\\0.1124077161228864\\0.30054774946415813\\0.06787330316742081
\\0.0740652536318171\\0.12407716122886402\\0.2581567039771374\\0.039295070254822574\\0.06144320076208621\\0.04191474160514408\\0.033103119790426294\\0.03500
833531793284\\0.145748987854251\\0.005953798523457966\\0.06882591093117409\\0.2005239342700643\\0.06811145510835913\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

% REFERENCE: p=2 / XZ SIMPLE (CONSTANT HAMILTONIAN)
\addplot +[shift={(20,0)}, color=black, fill, fill opacity=0.5] % p=2
table[row sep=\\,y index=0] {
data\\0.10658227848101266\\0.30886075949367087\\0.37240506329113926\\0.23721518987341772\\0.043037974683544304\\0.379746835443038\\0.36278481012658226\\0.31139240
506329113\\0.4627848101265823\\0.28632911392405064\\0.09468354430379747\\0.409873417721519\\0.27772151898734176\\0.43544303797468353\\0.05949367088607595\\0
.41620253164556964\\0.2663291139240506\\0.1911392405063291\\0.2954430379746835\\0.1891139240506329\\0.21544303797468353\\0.1911392405063291\\0.1027848101265
8228\\0.1759493670886076\\0.23645569620253165\\0.0035443037974683543\\0.4460759493670886\\0.44734177215189874\\0.47670886075949365\\0.12354430379746835\\0.0
16962025316455697\\0.3179746835443038\\0.2410126582278481\\0.4468354430379747\\0.07848101265822785\\0.04683544303797468\\0.23443037974683545\\0.416962025316
4557\\0.10481012658227848\\0.0060759493670886075\\0.26329113924050634\\0.4468354430379747\\0.2832911392405063\\0.41063291139240504\\0.45518987341772155\\0.3
681012658227848\\0.4531645569620253\\0.16329113924050634\\0.2420253164556962\\0.4273417721518987\\
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{upper whisker}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{upper whisker}}
}
node[above,color=white,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{median}+0.005,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{median}}
}
node[above,inner sep=1pt,font=\tiny] at
(boxplot box cs: \boxplotvalue{lower whisker}-0.025,0.5)
{\pgfmathprintnumber[fixed,precision=3]{\boxplotvalue{lower whisker}}
};

\end{axis}
\end{tikzpicture}
